Extracting Membrane-like hexagonal Boron Nitride hosting single Defect Centers for Resonator Integration

The integration of membranes into optical resonators plays a key role in a variety of applications, including optomechanics. If such membranes host atom-like systems, ideally with access to spin states, new roads in quantum photonics and also in optomechanics can be taken. Layered, two-dimensional materials have emerged as candidates for membranes hosting atom-like quantum emitters. Hexagonal boron nitride (hBN) is among the most promising two-dimensional platforms showing good mechanical properties combined with the ability to host various kinds of optical active (spin-) defects. However, the determinisitc creation of optically active defect centers in hBN membranes is an outstanding challenge. Commercially available flakes of hBN host defect centers with promising optical properties, but the integration into optical resonators suffers from scattering losses due to the flakes topography and suitable transfer, handling and manipulation techniques need to be established. Here, we develope a toolset of nano-scaled manipulation techniques to extract membrane-like structures of commercially-available hBN containing spectrally narrow single photon emitters. We demonstrate the transfer and integration into photonic devices, by coupling a single photon emitter in membran-like hBN to the mode of an open Fabry-Perot fiber cavity (FPFC) and observe cavity induced spectral enhancement by a factor of up to 100 at room temperature. Overcoming hBN-induced scattering for extracted hBN membranes, which host single photon emitters, paves the way for future applications such as its use as an optomechanical system.

==> Optical_table_new.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Optical_table_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{469.0953064bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53113546)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Optical_table_new.pdf}}%
    \put(0.02896001,0.38891997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vacuum Chamber\end{tabular}}}}%
    \put(0.29850899,0.29358832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detection\end{tabular}}}}%
    \put(0.07283065,0.42082156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOM\end{tabular}}}}%
    \put(0.35331993,0.41633769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}UPD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Optical_table_new.pdf}}%
    \put(0.27410161,0.37465866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Optical_table_new.pdf}}%
    \put(0.0671778,0.2444159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Planar Mirror\end{tabular}}}}%
    \put(0.02464999,0.0242817){\color[rgb]{0,0,0}\rotatebox{12.249878}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cavity Fiber\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Optical_table_new.pdf}}%
    \put(0.28892526,0.14866842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hBN Flakes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Optical_table_new.pdf}}%
    \put(0.07381412,0.07310712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Optical_table_new.pdf}}%
    \put(0.0909465,0.20351262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.0749843,0.22507271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0.00885607,0.50705343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a)}\end{tabular}}}}%
    \put(0.06493314,0.49834585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Laser\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Optical_table_new.pdf}}%
  \end{picture}%
\endgroup%


==> Overview.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.14675903bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44114904)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Overview.pdf}}%
    \put(0.47557158,0.4187316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{b)}\end{tabular}}}}%
    \put(0.00776716,0.41246319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a)}\end{tabular}}}}%
    \put(0.48034726,0.20846547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{c)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Overview.pdf}}%
    \put(0.70616529,0.03119724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10µm\end{tabular}}}}%
    \put(0.78722514,0.38849089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{d)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Overview.pdf}}%
    \put(0.27357552,0.30746068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}xyz\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Overview.pdf}}%
    \put(0.04145378,0.31911331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CCD\end{tabular}}}}%
    \put(0.12995735,0.26430737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LED\end{tabular}}}}%
    \put(0.01734095,0.02292836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Laser\end{tabular}}}}%
    \put(0.13657354,0.0341423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dichroic Mirror\end{tabular}}}}%
    \put(0.0077173,0.24927027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detection\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Overview.pdf}}%
    \put(0.63568532,0.42007537){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500 nm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Overview.pdf}}%
    \put(0.78753412,0.0125507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{e)}\end{tabular}}}}%
  \end{picture}%
\endgroup%

